Fixed parameter complexity of distance constrained labeling and uniform channel assignment problems

We study computational complexity of the class of distance-constrained graph labeling problems from the fixed parameter tractability point of view. The parameters studied are neighborhood diversity and clique width. We rephrase the distance constrained graph labeling problem as a specific uniform variant of the Channel Assignment problem and show that this problem is fixed parameter tractable when parameterized by the neighborhood diversity together with the largest weight. Consequently, every $L(p_1, p_2, \dots, p_k)$-labeling problem is FPT when parameterized by the neighborhood diversity, the maximum $p_i$ and $k.$ Our results yield also FPT algorithms for all $L(p_1, p_2, \dots, p_k)$-labeling problems when parameterized by the size of a minimum vertex cover, answering an open question of Fiala et al.: Parameterized complexity of coloring problems: Treewidth versus vertex cover. The same consequence applies on Channel Assignment when the maximum weight is additionally included among the parameters. Finally, we show that the uniform variant of the Channel Assignment problem becomes NP-complete when generalized to graphs of bounded clique width.

==> tikz/decompositionRefinement.tikz <==
\begin{tikzpicture}
  [align=center, node distance=0.7cm]
  \tikzstyle{vrchol}=[circle, draw, fill=black, inner sep=0pt, minimum width=4pt]
  \tikzstyle{vc}=[circle, draw, inner sep=1pt, minimum width=4pt]
  \tikzstyle{legenda}=[rectangle, minimum width=5pt]
  
  %vertex cover
  \node[fill=yellow!40,thick,draw,yellow!30,
      minimum height=0.7cm,
      minimum width=3cm,
      label=west:Vertex cover %< -- This uses an anchor of the node for the location
  ] at (6,2.5) {};
  \begin{scope}
    \node[vc](100) at (5, 2.5) {1};
    \node[vc, right of=100](101) {2};
    \node[vc, right of=101](102) {3};
    \node[vc, right of=102](103) {4};
  \end{scope}

  % 1 a 2
  \draw[fill=blue!20,blue!20] (-0.2,-0.6) -- (-0.2,0.2) -- (0.2,0.2) -- (0.2,-0.2) -- (4,-0.2) -- (4, 0.2) -- (4.4,0.2) -- (4.4,-0.6) -- cycle;
  % 1 a 3
  \draw[fill=blue!80, blue!80] (2.6,-0.2) -- (2.6,0.2) -- (3.7,0.2) -- (3.7,-0.2) --  cycle;
  % 1
  \draw[fill=green!20, green!20] (1-0.5,-0.2) -- (1-0.5,0.2) -- (.9,0.2) -- (.9,-0.2) --  cycle;
  % 2
  \draw[fill=green!40, green!40] (1.2,-0.2) -- (1.2,0.2) -- (2.3,0.2) -- (2.3,-0.2) --  cycle;
  % 4
  \draw[fill=green!80, green!80] (6.1,-0.6) -- (6.1,0.2) -- (6.5,0.2) -- (6.5,-0.2) -- (7.5,-0.2) -- (7.5,0.2) -- (7.9,0.2) -- (7.9,-0.6) -- cycle;
  % 2 a 3
  \draw[fill=blue!40, blue!40] (4.7,-0.2) -- (4.7,0.2) -- (5.1,0.2) -- (5.1,-0.2) --  cycle;
  % 3 a 4
  \draw[fill=blue!60, blue!60] (5.4,-0.2) -- (5.4,0.2) -- (5.8,0.2) -- (5.8,-0.2) --  cycle;
  % 2, 3 a 4 
  \draw[fill=orange!60, orange!60] (6.8,-0.2) -- (6.8,0.2) -- (7.2,0.2) -- (7.2,-0.2) --  cycle;
  % nic
  \draw[fill=brown!60, brown!60] (8.2,-0.2) -- (8.2,0.2) -- (8.6,0.2) -- (8.6,-0.2) --  cycle;
  
  \node[vrchol](1) at (0,0) {};
  \foreach \i [count=\q] in {2,...,13}
    \node[vrchol, right of=\q](\i){};

  \draw  (100) edge (1);
  \draw  (100) edge (2);
  \draw  (100) edge (5);
  \draw  (100) edge (6);
  \draw  (100) edge (7);

  \draw  (101) edge (1);
  \draw  (101) edge (3);
  \draw  (101) edge (4);
  \draw  (101) edge (7);
  \draw  (101) edge (8);
  \draw  (101) edge (11);
  \draw  (101) edge (1);
  
  \draw  (102) edge (5);
  \draw  (102) edge (6);
  \draw  (102) edge (8);
  \draw  (102) edge (9);
  \draw  (102) edge (11);
  
  \draw  (103) edge (9);
  \draw  (103) edge (10);
  \draw  (103) edge (11);
  \draw  (103) edge (12);

  % legenda:
  \draw[draw=black] (8.9,-.5) rectangle (12.2,2.7);
  \node at (10.5,2.4) {Colors of the sets};
  \node[legenda,fill=brown!60,label=east:$I_{\emptyset}$] at (9.2,1.8) {};
  \node[legenda,fill=green!20,label=east:$I_{\{1\}}$] at (9.2,1.3) {};
  \node[legenda,fill=green!60,label=east:$I_{\{3\}}$] at (9.2,.8) {};
  \node[legenda,fill=green!80,label=east:$I_{\{4\}}$] at (9.2,.3) {};
  
  \node[legenda,fill=blue!20,label=east:$I_{\{1,2\}}$] at (11,1.8) {};
  \node[legenda,fill=blue!80,label=east:$I_{\{1,3\}}$] at (11,1.3) {};
  \node[legenda,fill=blue!40,label=east:$I_{\{2,3\}}$] at (11,.8) {};
  \node[legenda,fill=blue!60,label=east:$I_{\{3,4\}}$] at (11,.3) {};
  \node[legenda,fill=orange!60,label=east:$I_{\{2,3,4\}}$] at (10.1,-.2) {};
\end{tikzpicture}



==> tikz/labelExample.tikz <==
\begin{tikzpicture}
  \tikzstyle{vrchol}=[circle, draw, inner sep=1pt, minimum width=3pt]
  \tikzstyle{node}=[fill=yellow!50, yellow!50]
  \tikzstyle{headder}=[font=\normalfont]
  
  \begin{scope}[shift={(0,4)},node distance=0.7cm]
    \node[headder] at (1.5,4) {$G$ and its $L(2,1,1)$-labelling};

    \draw[node] (0,0) circle (1cm);
    \node[vrchol](v1) at (0, 0.35) {7};
    \node[vrchol, below of=v1](v2) {5};

    \draw[node] (3,0) circle (1cm);
    \node[vrchol](v3) at (3,0) {3};

    \draw[node] (6,0) circle (1cm);
    \node[vrchol](v4) at (6,0) {8};

    \draw[node] (9,0) circle (1cm);
    \node[vrchol](v5) at (9, 0.35) {1};
    \node[vrchol, below of=v5](v6) {0};

    \draw[node] (12,0) circle (1cm);
    \node[vrchol](v7) at (12, 0.7) {7};
    \node[vrchol, below of=v7](v8) {9};
    \node[vrchol, below of=v8](v9) {5};

    \draw[node] (4.5,3) circle (1cm);
    \node[vrchol](v10) at (3.8, 3) {2};
    \node[vrchol, right of=v10](v11) {4};
    \node[vrchol, right of=v11](v12) {6};

    \draw (v1) edge (v2);
    \draw (v1) edge (v3);
    \draw (v2) edge (v3);
    \draw (v3) edge (v4);
    \draw (v4) edge (v5);
    \draw (v4) edge (v6);
    \draw (v5) edge (v7);
    \draw (v5) edge (v8);
    \draw (v5) edge (v9);
    \draw (v6) edge (v7);
    \draw (v6) edge (v8);
    \draw (v6) edge (v9);

    \draw (v7) edge (v8);
    \draw (v8) edge (v9);
    \draw (v7) edge[bend left] (v9);
    
    \draw (v3) edge (v10);
    \draw (v3) edge (v11);
    \draw (v3) edge (v12);
    \draw (v4) edge (v10);
    \draw (v4) edge (v11);
    \draw (v4) edge (v12);
    \draw (v10) edge (v11);
    \draw (v11) edge (v12);
    \draw (v10) edge[bend left] (v12);
  \end{scope}

  \begin{scope}[shift={(0,-0.5)},node distance=1cm]
    \node[headder] at (0,2.5) {$T(G)$};

    \node[vrchol](n1) at (0,0) {2};
    \node[vrchol, right of=n1](n2) {1};
    \node[vrchol, right of=n2](n3) {1};
    \node[vrchol, right of=n3](n4) {2};
    \node[vrchol, right of=n4](n5) {3};
    \node[vrchol](n6) at (1.5,1.5) {3};

    \path (n1) edge [out=230, in=310, distance=1cm] node[above] {} (n1);
    \path (n2) edge [out=230, in=310, distance=1cm] node[above] {} (n2);
    \path (n3) edge [out=230, in=310, distance=1cm] node[above] {} (n3);
    \path (n5) edge [out=230, in=310, distance=1cm] node[above] {} (n5);
    \path (n6) edge [out=50, in=130, distance=1cm] node[below] {} (n6);

    \path (n1) edge (n2);
    \path (n2) edge (n3);
    \path (n3) edge (n4);
    \path (n4) edge (n5);
    \path (n2) edge (n6);
    \path (n3) edge (n6);
    
  \end{scope}

  \begin{scope}[node distance=1.5cm,shift={(5.5,-0.5)}]
    \node[headder] at (0.5,2.5) {$T(G^3)$ and $w$};

    \node[vrchol](u1) at (0,0) {2};
    \node[vrchol, right of=u1](u2) {1};
    \node[vrchol, right of=u2](u3) {1};
    \node[vrchol, right of=u3](u4) {2};
    \node[vrchol, right of=u4](u5) {3};
    \node[vrchol](u6) at (2.25,1.5) {3};

    \path (u1) edge [out=230, in=310, distance=1cm] node[above] {2} (u1);
    \path (u2) edge [out=230, in=310, distance=1cm] node[above] {2} (u2);
    \path (u3) edge [out=230, in=310, distance=1cm] node[above] {2} (u3);
    \path (u4) edge [out=230, in=310, distance=1cm] node[above] {1} (u4);
    \path (u5) edge [out=230, in=310, distance=1cm] node[above] {2} (u5);
    \path (u6) edge [out=50, in=130, distance=1cm] node[below] {2} (u6);

    \path (u1) edge node[above] {2} (u2);
    \path (u2) edge node[above] {2} (u3);
    \path (u3) edge node[above] {2} (u4);
    \path (u4) edge node[above] {2} (u5);

    \path (u1) edge node[left] {1} (u6);
    \path (u2) edge node[left] {2} (u6);
    \path (u3) edge node[left] {2} (u6);
    \path (u4) edge node[left] {1} (u6);
    \path (u5) edge node[left] {1} (u6);

    \path (u1) edge[out=340, in=220, distance=1.5cm] node[below right] {1} (u3);
    \path (u1) edge[out=320, in=220, distance=3cm] node[below] {1} (u4);

    \path (u5) edge[out=190, in=320, distance=1.5cm] node[below left] {1} (u3);
    \path (u5) edge[out=220, in=340, distance=3cm] node[below] {1} (u2);
  \end{scope}
\end{tikzpicture}



==> tikz/parameterDiagram.tikz <==
\begin{tikzpicture}
  [align=center, node distance=1.5cm]
  \tikzstyle{parameter}=[inner sep=5pt]

  \node[parameter](cw) {cw};
  \node[parameter, below left of=cw](tw) {tw};
  \node[parameter, below right of=cw](mw) {mw};
  \node[parameter, below of=mw](nd) {nd};
  \node[parameter, below left of=nd](vc) {vc};

  \draw[->,line width=5mm,thick,dashed,>=stealth'] (tw) -- (cw);
  \draw[->,thick,dashed,>=stealth'] (vc) -- (nd);
  \draw[->,thick,>=stealth'] (mw) -- (cw);
  \draw[->,thick,>=stealth'] (nd) -- (mw);
  \draw[->,thick,>=stealth'] (vc) -- (tw);
  
\end{tikzpicture}

